An augmented Lagrangian preconditioner for the magnetohydrodynamics equations at high Reynolds and coupling numbers

The magnetohydrodynamics (MHD) equations are generally known to be difficult to solve numerically, due to their highly nonlinear structure and the strong coupling between the electromagnetic and hydrodynamic variables, especially for high Reynolds and coupling numbers. In this work, we present a scalable augmented Lagrangian preconditioner for a finite element discretization of the $\mathbf{B}$-$\mathbf{E}$ formulation of the incompressible viscoresistive MHD equations. For stationary problems, our solver achieves robust performance with respect to the Reynolds and coupling numbers in two dimensions and good results in three dimensions. We extend our method to fully implicit methods for time-dependent problems which we solve robustly in both two and three dimensions. Our approach relies on specialized parameter-robust multigrid methods for the hydrodynamic and electromagnetic blocks. The scheme ensures exactly divergence-free approximations of both the velocity and the magnetic field up to solver tolerances. We confirm the robustness of our solver by numerical experiments in which we consider fluid and magnetic Reynolds numbers and coupling numbers up to 10,000 for stationary problems and up to 100,000 for transient problems in two and three dimensions.

==> images/solver_1.tikz <==
\begin{tikzpicture}[%
  every node/.style={draw=black, thick, anchor=west},
  grow via three points={one child at (-1.4,-0.7) and
  two children at (-1.4,-0.7) and (-1.4,-1.4)},
  edge from parent path={(\tikzparentnode.188) |- (\tikzchildnode.west)}]
  \node {Continuation in $\Rem$ and $\Re$ (in stationary case)}
  child { node{Newton/Picard iteration with line search}
  child { node{Krylov solver (FGMRES)}
    child { node {Block preconditioner with $(\u, p)$ and $(\E,\B)$-block}
      child { node[fill=red!40] {Solver for $(\u, p)$-block}
      }
      child { node {Schur complement approximation with $\tilde{\mathcal{S}}^{(\u, p)}$}
      child { node[fill=blue!40] {Solver for $\tilde{\mathcal{S}}^{(\u, p)}$}
      }
      }
     }
     }
    };
    
\end{tikzpicture}


==> images/solver_2.tikz <==
\begin{tikzpicture}[%
  every node/.style={draw=black, thick, anchor=west},
  grow via three points={one child at (-0.6,-0.7) and
  two children at (-0.6,-0.7) and (-0.6,-1.4)},
  edge from parent path={(\tikzparentnode.201) |- (\tikzchildnode.west)}]
   \node[fill=red!40]{Solver for $(\u, p)$-block}
      child { node {Krylov solver (FGMRES)}
        child { node {Block preconditioner}
          child { node {Approximate Schur complement inverse}
              child{ node {Exact pressure mass matrix inverse}}
          }
          child [missing] {}
          child { node {F-cycle on augmented momentum block}
              child { node {Coarse grid solver}
                child { node {LU factorization}}
              }
              child [missing] {}
              child { node {Relaxation}
                child { node {GMRES}
                  child { node {Additive star iteration}}
                }
              }
          }
        }
      };
\end{tikzpicture}


==> images/solver_3.tikz <==
\begin{tikzpicture}[%
  every node/.style={draw=black, thick, anchor=west},
  grow via three points={one child at (0.0,-0.7) and
  two children at (0.0,-0.7) and (0.0,-1.4)},
  edge from parent path={(\tikzparentnode.210) |- (\tikzchildnode.west)}]
   \node[fill=blue!40] {Solver for $\tilde{\mathcal{S}}^{(\u, p)}$}
      child { node {Krylov solver (FGMRES)}
          child { node {Monolithic F-cycle multigrid}
              child { node {Coarse grid solver}
                child { node {LU factorization}}
              }
              child [missing] {}
              %child { node {Prolongation %operator}
              %  child { node {Local solves over coarse macro cells (Scott--Vogelius)}}
              %}
              child { node {Relaxation}
                child { node {GMRES}
                  child { node {Additive star iteration}}
                }
              }
          }
      };
\end{tikzpicture}


==> images/solver_schur.tikz <==
\begin{tikzpicture}[%
  every node/.style={draw=black, thick, anchor=west},
  grow via three points={one child at (0.0,-0.9) and
  two children at (0.0,-0.9) and (0.0,-1.8)},
  edge from parent path={(\tikzparentnode.210) |- (\tikzchildnode.west)}]
  \node {Krylov solver (FGMRES)}
    child { node {Block preconditioner}
      child { node {Schur complement: Jacobi iteration on $-\frac{1}{\gamma}\, \M_r$}}
      child { node {Top left 2x2 block: Richardson}
         child{ node{Block preconditioner}
            child { node {Schur complement: Approximate by DG-Laplacian}
                child { node {LU}}
              }
              child [missing] {}
              child { node {Top left block: Chebyshev}
                child { node{Jacobi}}
              }
         }
      }
    };
\end{tikzpicture}


==> images/solver_star.tikz <==
\begin{tikzpicture}[%
  every node/.style={draw=black, thick, anchor=west},
  grow via three points={one child at (0.0,-0.9) and
  two children at (0.0,-0.9) and (0.0,-1.8)},
  edge from parent path={(\tikzparentnode.210) |- (\tikzchildnode.west)}]
  \node {Krylov solver (FGMRES)}
    child { node {Block preconditioner}
      child { node {Schur complement: Jacobi iteration on $-\frac{1}{\gamma}\, \M_r$}}
      child { node {Top left 2x2 block: 3 $\times$ Richardson}
         child{ node{ V-Cycle with additive star iteration relaxation}
         }
      }
    };
\end{tikzpicture}


==> images/star.tex <==

\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{backgrounds,calc,positioning,decorations.markings}
\usetikzlibrary{shapes, shapes.geometric, fit}

\begin{document}

\begin{tikzpicture}
  \foreach \i in {0, 1, 2, 3, 4} {
    \coordinate (0-\i) at ($(\i*1.5, 0)$);
    \coordinate (1-\i) at ($(0-\i) + (60:1.5)$);
    \coordinate (2-\i) at ($(1-\i) + (120:1.5)$);
    \coordinate (3-\i) at ($(\i*1.5, 2.6-2*1.3/3)$);
    \coordinate (4-\i) at ($(\i*1.5, 1.3-1*1.3/3)$);
    \coordinate (5-\i) at ($(0.75+ \i*1.5, 2.6-1*1.3/3)$);
    \coordinate (6-\i) at ($(0.75+ \i*1.5, 1.3-2*1.3/3)$);
  }
  
  \foreach \i in {1, 2, 3, 4}  {
    \node[transform shape,
    rotate=90,
    shape=diamond,
    fill=black,
    black,
    inner sep=0pt,
    minimum height=5pt,
    minimum width=2.5pt, draw] at ([shift={(90:3pt)}]4-\i) {};

    \node[transform shape,
    rotate=30,
    shape=diamond,
    fill=black,
    black,
    inner sep=0pt,
    minimum height=5pt,
    minimum width=2.5pt, draw] at ([shift={(30:-3pt)}]4-\i) {};

    \node[transform shape,
    rotate=-30,
    shape=diamond,
    fill=black,
    black,
    inner sep=0pt,
    minimum height=5pt,
    minimum width=2.5pt, draw] at ([shift={(-30:3pt)}]4-\i) {};
  }

  \foreach \i in {1, 2, 3, 4}  {
    \node[transform shape,
    rotate=90,
    shape=diamond,
    fill=black,
    black,
    inner sep=0pt,
    minimum height=5pt,
    minimum width=2.5pt, draw] at ([shift={(270:3pt)}]3-\i) {};

    \node[transform shape,
    rotate=210,
    shape=diamond,
    fill=black,
    black,
    inner sep=0pt,
    minimum height=5pt,
    minimum width=2.5pt, draw] at ([shift={(210:-3pt)}]3-\i) {};

    \node[transform shape,
    rotate=150,
    shape=diamond,
    fill=black,
    black,
    inner sep=0pt,
    minimum height=5pt,
    minimum width=2.5pt, draw] at ([shift={(150:3pt)}]3-\i) {};
  }
  
  \foreach \i in {1, 2, 3}  {
    \node[transform shape,
    rotate=90,
    shape=diamond,
    fill=black,
    black,
    inner sep=0pt,
    minimum height=5pt,
    minimum width=2.5pt, draw] at ([shift={(90:3pt)}]5-\i) {};

    \node[transform shape,
    rotate=30,
    shape=diamond,
    fill=black,
    black,
    inner sep=0pt,
    minimum height=5pt,
    minimum width=2.5pt, draw] at ([shift={(30:-3pt)}]5-\i) {};

    \node[transform shape,
    rotate=-30,
    shape=diamond,
    fill=black,
    black,
    inner sep=0pt,
    minimum height=5pt,
    minimum width=2.5pt, draw] at ([shift={(-30:3pt)}]5-\i) {};
  }

  \foreach \i in {1, 2, 3}  {
    \node[transform shape,
    rotate=90,
    shape=diamond,
    fill=black,
    black,
    inner sep=0pt,
    minimum height=5pt,
    minimum width=2.5pt, draw] at ([shift={(270:3pt)}]6-\i) {};

    \node[transform shape,
    rotate=210,
    shape=diamond,
    fill=black,
    black,
    inner sep=0pt,
    minimum height=5pt,
    minimum width=2.5pt, draw] at ([shift={(210:-3pt)}]6-\i) {};

    \node[transform shape,
    rotate=150,
    shape=diamond,
    fill=black,
    black,
    inner sep=0pt,
    minimum height=5pt,
    minimum width=2.5pt, draw] at ([shift={(150:3pt)}]6-\i) {};
  }

  \draw[line join=miter, thick]
  (0-1) -- (0-2) -- (0-3) -- (0-4)
  -- (1-4)
  -- (2-4)
  -- (2-3) -- (2-2) -- (2-1)
  -- (1-0)
  -- cycle;
  \draw[line join=miter, thick] (1-0) -- (1-4);
  \foreach \i/\j in {1/2, 2/3, 3/4} {
    \foreach \k in {0, 2} {
      \foreach \n in {0.25, 0.5, 0.75} {
        \node[transform shape,
        shape=diamond,
        fill=black,
        black,
        inner sep=0pt,
        minimum height=5pt,
        minimum width=2.5pt, draw] at ($(\k-\i)!\n!(\k-\j)$) {};
      }
    }
    \foreach \n in {0.25, 0.5, 0.75} {
      \node[transform shape,
      rotate=60,
      shape=diamond,
      fill=black,
      black,
      inner sep=0pt,
      minimum height=5pt,
      minimum width=2.5pt, draw] at ($(0-\i)!\n!(1-\i)$) {};

      \node[transform shape,
      rotate=-60,
      shape=diamond,
      fill=black,
      black,
      inner sep=0pt,
      minimum height=5pt,
      minimum width=2.5pt, draw] at ($(1-\i)!\n!(2-\i)$) {};

      \node[transform shape,
      rotate=-60,
      shape=diamond,
      fill=black,
      black,
      inner sep=0pt,
      minimum height=5pt,
      minimum width=2.5pt, draw] at ($(0-\j)!\n!(1-\i)$) {};

      \node[transform shape,
      rotate=60,
      shape=diamond,
      fill=black,
      black,
      inner sep=0pt,
      minimum height=5pt,
      minimum width=2.5pt, draw] at ($(1-\i)!\n!(2-\j)$) {};
    }
    \draw[line join=miter, thick] (0-\i) -- (1-\i);
    \draw[line join=miter, thick] (1-\i) -- (2-\i);
    \draw[line join=miter, thick] (0-\j) -- (1-\i);
    \draw[line join=miter, thick] (1-\i) -- (2-\j);
  }

  \foreach \n in {0.25, 0.5, 0.75} {
      \node[transform shape,
      rotate=-60,
      shape=diamond,
      fill=black,
      black,
      inner sep=0pt,
      minimum height=5pt,
      minimum width=2.5pt, draw] at ($(0-1)!\n!(1-0)$) {};

      \node[transform shape,
      rotate=60,
      shape=diamond,
      fill=black,
      black,
      inner sep=0pt,
      minimum height=5pt,
      minimum width=2.5pt, draw] at ($(1-0)!\n!(2-1)$) {};

      \node[transform shape,
      rotate=60,
      shape=diamond,
      fill=black,
      black,
      inner sep=0pt,
      minimum height=5pt,
      minimum width=2.5pt, draw] at ($(0-4)!\n!(1-4)$) {};

      \node[transform shape,
      rotate=-60,
      shape=diamond,
      fill=black,
      black,
      inner sep=0pt,
      minimum height=5pt,
      minimum width=2.5pt, draw] at ($(1-4)!\n!(2-4)$) {};

      \foreach \i/\j in {0/1, 1/2, 2/3, 3/4} {
        \node[transform shape,
        shape=diamond,
        fill=black,
        black,
        inner sep=0pt,
        minimum height=5pt,
        minimum width=2.5pt, draw] at ($(1-\i)!\n!(1-\j)$) {};
        }
  }

  \begin{scope}[on background layer]
    \draw[blue!50, fill=blue!50] 
    ([shift={(0:6pt)}]1-0) --
    ([shift={(60:6pt)}]0-1) --
    ([shift={(120:6pt)}]0-2) --
    ([shift={(180:6pt)}]1-2) --
    ([shift={(240:6pt)}]2-2) --
    ([shift={(300:6pt)}]2-1) --
    cycle;
    \draw[blue!50, fill=blue!50]
    ([shift={(0:6pt)}]1-2) --
    ([shift={(60:6pt)}]0-3) --
    ([shift={(120:6pt)}]0-4) --
    ([shift={(180:6pt)}]1-4) --
    ([shift={(240:6pt)}]2-4) --
    ([shift={(300:6pt)}]2-3) --
    cycle;
  \end{scope}
\node[fit=(current bounding box),inner sep=2mm]{};
\end{tikzpicture}
\end{document}

